Subexponential Algorithm for High Multiplicity Fair Division of Mixed Instances via Stereometry

We study the problem of computing an envy-free (EF) allocation of $m$ indivisible items among $n$ agents when items come in three distinct types. Each agent holds additive valuations over item types that may be positive (goods), negative (chores), or mixed. We present the first subexponential-time algorithm with running time time $(n \cdot m)^{O(\sqrt{n})}$ that finds an EF allocation whenever one exists, or correctly reports that none exists. Our approach exploits a geometric representation of EF allocations as convex polyhedra in $\mathbb{R}^3$ and applies Miller's planar cycle-separator theorem to recursively decompose the agent set into balanced subgroups. We further extend the algorithm to handle agents whose allocations are fixed in advance, preserving envy-freeness across all agents.

==> images/dv_graph.tex <==
\begin{tikzpicture}[scale=11, line cap=round, line join=round]
\definecolor{myblue}{rgb}{0.1, 0.3, 0.8}
\definecolor{myred}{rgb}{0.8, 0.1, 0.1}
\definecolor{mygreen}{rgb}{0.1, 0.8, 0.1}

\draw[myblue, line width=0.6pt] (-0.23559, -0.30160) -- (-0.25517, 0.08832);
\draw[myblue, line width=0.6pt] (-0.25517, 0.08832) -- (0.00015, 0.00013);
\draw[myblue, line width=0.6pt] (-0.14467, 0.35372) -- (0.20422, 0.17716);
\draw[myblue, line width=0.6pt] (-0.15348, -0.11368) -- (0.00015, 0.00013);
\draw[myblue, line width=0.6pt] (0.37938, -0.05318) -- (0.17545, -0.07607);
\draw[myblue, line width=0.6pt] (0.05142, -0.26508) -- (0.17545, -0.07607);
\draw[myblue, line width=0.6pt] (-0.25517, 0.08832) -- (-0.15348, -0.11368);
\draw[myblue, line width=0.6pt] (0.05142, -0.26508) -- (0.00015, 0.00013);
\draw[myblue, line width=0.6pt] (-0.14467, 0.35372) -- (-0.02160, 0.19010);
\draw[myblue, line width=0.6pt] (0.37938, -0.05318) -- (0.20422, 0.17716);
\draw[myblue, line width=0.6pt] (-0.14467, 0.35372) -- (-0.25517, 0.08832);
\draw[myblue, line width=0.6pt] (0.20422, 0.17716) -- (-0.02160, 0.19010);
\draw[myblue, line width=0.6pt] (0.37938, -0.05318) -- (0.05142, -0.26508);
\draw[myblue, line width=0.6pt] (-0.02160, 0.19010) -- (0.00015, 0.00013);
\draw[myblue, line width=0.6pt] (-0.25517, 0.08832) -- (-0.02160, 0.19010);
\draw[myblue, line width=0.6pt] (-0.23559, -0.30160) -- (0.05142, -0.26508);
\draw[myblue, line width=0.6pt] (-0.23559, -0.30160) -- (-0.15348, -0.11368);
\draw[myblue, line width=0.6pt] (0.05142, -0.26508) -- (-0.15348, -0.11368);
\draw[myblue, line width=0.6pt] (0.20422, 0.17716) -- (0.00015, 0.00013);
\draw[myblue, line width=0.6pt] (0.20422, 0.17716) -- (0.17545, -0.07607);
\draw[myblue, line width=0.6pt] (0.17545, -0.07607) -- (0.00015, 0.00013);

\tikzset{every node/.style={}}
\fill[myred] (-0.14467, 0.35372) circle (0.2pt);
\fill[myred] (0.37938, -0.05318) circle (0.2pt);
\fill[myred] (0.20422, 0.17716) circle (0.2pt);
\fill[myred] (-0.23559, -0.30160) circle (0.2pt);
\fill[myred] (-0.25517, 0.08832) circle (0.2pt);
\fill[myred] (0.05142, -0.26508) circle (0.2pt);
\fill[myred] (0.17545, -0.07607) circle (0.2pt);
\fill[myred] (-0.02160, 0.19010) circle (0.2pt);
\fill[myred] (-0.15348, -0.11368) circle (0.2pt);
\fill[myred] (0.00015, 0.00013) circle (0.2pt);
\end{tikzpicture}


==> images/figure.tex <==
\tdplotsetmaincoords{70}{115}
\definecolor{faceCut0}{rgb}{0.224,0.224,0.575}
\definecolor{faceCut1}{rgb}{0.274,0.274,0.705}
\definecolor{faceCut2}{rgb}{0.299,0.299,0.770}
\definecolor{faceCut3}{rgb}{0.122,0.122,0.315}
\definecolor{faceCut4}{rgb}{0.325,0.325,0.835}
\definecolor{faceCut5}{rgb}{0.173,0.173,0.445}
\definecolor{faceCut6}{rgb}{0.249,0.249,0.640}
\definecolor{faceCut7}{rgb}{0.148,0.148,0.380}
\definecolor{faceCut8}{rgb}{0.350,0.350,0.900}
\definecolor{faceCut9}{rgb}{0.198,0.198,0.510}
\definecolor{faceCoord0}{rgb}{0.334,0.334,0.334}
\definecolor{faceCoord1}{rgb}{0.193,0.193,0.193}
\definecolor{faceCoord2}{rgb}{0.193,0.193,0.193}


\begin{tikzpicture}[
    tdplot_main_coords, scale=5, >=stealth,
    vertex/.style={circle, fill=black, inner sep=0.5pt},
    axis/.style={->, thick, black},
    edge/.style={draw=blue!40!black!70, line width=0.65pt},
]

% ── Axes ──
\draw[axis] (0,0,0) -- (1.15,0,0) node[above] {$x$};
\draw[axis] (0,0,0) -- (0,1.15,0) node[above] {$y$};
\draw[axis] (0,0,0) -- (0,0,1.15) node[above] {$z$};

% ── Vertices ──
\coordinate (V1) at (0.3250,0.6604,0.5388);
\coordinate (V2) at (0.5893,0.6278,0.3071);
\coordinate (V3) at (0.6278,0.3071,0.5893);
\coordinate (V4) at (0.6604,0.5388,0.3250);
\coordinate (V5) at (0.5388,0.3250,0.6604);
\coordinate (V6) at (0.3071,0.5893,0.6278);
\coordinate (V7) at (0.2535,0.0201,0.9344);
\coordinate (V8) at (0.1183,0.5173,0.7444);
\coordinate (V9) at (0.2473,-0.0000,0.9420);
\coordinate (V10) at (-0.0000,0.5392,0.7360);
\coordinate (V11) at (-0.0000,-0.0000,0.9420);
\coordinate (V12) at (0.0201,0.9344,0.2535);
\coordinate (V13) at (0.5173,0.7444,0.1183);
\coordinate (V14) at (-0.0000,0.9420,0.2473);
\coordinate (V15) at (0.5392,0.7360,-0.0000);
\coordinate (V16) at (-0.0000,0.9420,-0.0000);
\coordinate (V17) at (0.7444,0.1183,0.5173);
\coordinate (V18) at (0.9344,0.2535,0.0201);
\coordinate (V19) at (0.7360,-0.0000,0.5392);
\coordinate (V20) at (0.9420,0.2473,-0.0000);
\coordinate (V21) at (0.9420,-0.0000,-0.0000);
\coordinate (V22) at (-0.0000,-0.0000,-0.0000);

% ── Coordinate-plane faces ──
\filldraw[fill=faceCoord0, draw=gray!40, opacity=0.35, line width=0.4pt]
    (V16) -- (V14) -- (V10) -- (V11) -- (V22) -- cycle;
\filldraw[fill=faceCoord1, draw=gray!40, opacity=0.35, line width=0.4pt]
    (V22) -- (V11) -- (V9) -- (V19) -- (V21) -- cycle;
\filldraw[fill=faceCoord2, draw=gray!40, opacity=0.35, line width=0.4pt]
    (V21) -- (V20) -- (V15) -- (V16) -- (V22) -- cycle;

% ── Cutting faces (darkest first) ──
\filldraw[fill=faceCut3, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V20) -- (V18) -- (V17) -- (V19) -- (V21) -- cycle;
\filldraw[fill=faceCut7, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V19) -- (V17) -- (V3) -- (V5) -- (V7) -- (V9) -- cycle;
\filldraw[fill=faceCut5, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V4) -- (V3) -- (V17) -- (V18) -- cycle;
\filldraw[fill=faceCut9, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V15) -- (V13) -- (V2) -- (V4) -- (V18) -- (V20) -- cycle;
\filldraw[fill=faceCut0, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V4) -- (V2) -- (V1) -- (V6) -- (V5) -- (V3) -- cycle;
\filldraw[fill=faceCut6, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V7) -- (V5) -- (V6) -- (V8) -- cycle;
\filldraw[fill=faceCut1, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V11) -- (V9) -- (V7) -- (V8) -- (V10) -- cycle;
\filldraw[fill=faceCut2, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V16) -- (V14) -- (V12) -- (V13) -- (V15) -- cycle;
\filldraw[fill=faceCut4, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V12) -- (V1) -- (V2) -- (V13) -- cycle;
\filldraw[fill=faceCut8, draw=blue!40!black!70, opacity=0.55, line width=0.5pt]
    (V10) -- (V8) -- (V6) -- (V1) -- (V12) -- (V14) -- cycle;

% ── Vertex markers ──
\node[vertex, fill=black] at (V1) {};
\node[vertex, fill=black] at (V2) {};
\node[vertex, fill=black] at (V3) {};
\node[vertex, fill=black] at (V4) {};
\node[vertex, fill=black] at (V5) {};
\node[vertex, fill=black] at (V6) {};
\node[vertex, fill=black] at (V7) {};
\node[vertex, fill=black] at (V8) {};
\node[vertex, fill=black] at (V9) {};
\node[vertex, fill=black] at (V10) {};
\node[vertex, fill=black] at (V11) {};
\node[vertex, fill=black] at (V12) {};
\node[vertex, fill=black] at (V13) {};
\node[vertex, fill=black] at (V14) {};
\node[vertex, fill=black] at (V15) {};
\node[vertex, fill=black] at (V16) {};
\node[vertex, fill=black] at (V17) {};
\node[vertex, fill=black] at (V18) {};
\node[vertex, fill=black] at (V19) {};
\node[vertex, fill=black] at (V20) {};
\node[vertex, fill=black] at (V21) {};
\node[vertex, fill=gray!50] at (V22) {};

% ── Edges ──
\draw[edge] (V1)--(V2);
\draw[edge] (V1)--(V6);
\draw[edge] (V1)--(V12);
\draw[edge] (V2)--(V4);
\draw[edge] (V2)--(V13);
\draw[edge] (V3)--(V4);
\draw[edge] (V3)--(V5);
\draw[edge] (V3)--(V17);
\draw[edge] (V4)--(V18);
\draw[edge] (V5)--(V6);
\draw[edge] (V5)--(V7);
\draw[edge] (V6)--(V8);
\draw[edge] (V7)--(V8);
\draw[edge] (V7)--(V9);
\draw[edge] (V8)--(V10);
\draw[edge] (V9)--(V11);
\draw[edge] (V9)--(V19);
\draw[edge] (V10)--(V11);
\draw[edge] (V10)--(V14);
\draw[edge] (V11)--(V22);
\draw[edge] (V12)--(V13);
\draw[edge] (V12)--(V14);
\draw[edge] (V13)--(V15);
\draw[edge] (V14)--(V16);
\draw[edge] (V15)--(V16);
\draw[edge] (V15)--(V20);
\draw[edge] (V16)--(V22);
\draw[edge] (V17)--(V18);
\draw[edge] (V17)--(V19);
\draw[edge] (V18)--(V20);
\draw[edge] (V19)--(V21);
\draw[edge] (V20)--(V21);
\draw[edge] (V21)--(V22);

% ── Vertex labels ──

\end{tikzpicture}

==> images/gamma.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqwwtt}{rgb}{0,0.4,0.2}
\definecolor{ttqqqq}{rgb}{0.2,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqwuqq}{rgb}{0,0.39,0}

\begin{tikzpicture}[line cap=round, line join=round, >=triangle 45, x=1.0cm, y=1.0cm]

\draw [thick] (-10.17, 10.46) -- node[left, xshift=-2pt] {$e_1$} (-11.28, 7.20);
\draw [thick, color=qqwuqq] (-11.28, 7.20) -- node[left, xshift=-2pt] {$e_2$} (-9.84, 3.67);
\draw [thick, color=zzttqq] (-9.84, 3.67) -- node[left, xshift=-2pt] {$e_3$} (-10.75, 0.26);

\foreach \x/\y in {-10.17/10.46, -11.28/7.20, -9.84/3.67, -10.75/0.26} {
    \fill [black] (\x,\y) circle (1.5pt);
}

\begin{scope}[xshift=-2.1cm]

    \draw [thick] (-4.24, 10.58) -- node[above] {$s(e_1)$} (0.30, 10.60);
    \draw [thick, color=qqwuqq] (-5.53, 6.86) -- node[above, xshift=15pt] {$s(e_2)$} (-0.23, 5.31);

    \draw [thick, color=qqqqff] (-1.97, 10.59) -- (-2.88, 6.09) node[left=5pt,yshift=-4pt] {$\Gamma$} -- (-1.62, 0.63);

    \node[color=zzttqq, right=4pt] at (-1.62, 0.63) {$s(e_3)$};

    \foreach \x/\y in {-4.24/10.58, 0.30/10.60, -5.53/6.86, -0.23/5.31} {
        \fill [black] (\x,\y) circle (1.5pt);
    }

    \fill [ttqqqq] (-1.97, 10.59) circle (1.5pt);
    \fill [qqwwtt] (-2.88, 6.09) circle (1.5pt);
    \fill [zzttqq] (-1.62, 0.63) circle (1.5pt);

\end{scope}

\end{tikzpicture}

